SlimPipe: Memory-Thrifty and Efficient Pipeline Parallelism for Long-Context LLM Training

Pipeline Parallelism (PP) serves as a crucial technique for training Large Language Models (LLMs), owing to its capability to alleviate memory pressure from model states with relatively low communication overhead. However, in long-context scenarios, existing pipeline parallelism methods fail to address the substantial activation memory pressure, primarily due to the peak memory consumption resulting from the accumulation of activations across multiple microbatches. Moreover, these approaches inevitably introduce considerable pipeline bubbles, further hindering efficiency. To tackle these challenges, we propose SlimPipe, a novel approach to fine-grained pipeline parallelism that employs uniform sequence slicing coupled with one-forward-one-backward (1F1B) schedule. It reduces the accumulated activations from several microbatches to just one, which is split into several slices. Although the slices are evenly partitioned, the computation cost is not equal across slices due to causal attention. We develop a sophisticated workload redistribution technique to address this load imbalance. SlimPipe achieves (1) near-zero memory overhead and (2) minimal pipeline bubbles simultaneously. The effectiveness of SlimPipe has been proven by thorough testing with diverse model architectures, context window sizes, and SlimPipe-specific configurations. For example, on the Llama 70B model, compared to state-of-the-art methods, SlimPipe significantly boosts the Model FLOPs Utilization (MFU) to up to $1.57\times$ for a context length of 512K. More notably, for a context length of 2048K, it maintains over 45% utilization on 256 NVIDIA Hopper 80GB GPUs, while other approaches either suffer significant performance drops or fail entirely due to memory constraints.

==> img/attn_balance_2.tex <==
\begin{figure}[h]
    \scriptsize
    \ttfamily

















    \begin{tikzpicture}[scale=.32]
        \newcommand{\attnheight}{1.5}
        \definecolor{attncolora}{RGB}{218, 232, 252}
        \definecolor{attncolorb}{RGB}{255, 242, 204}
        \definecolor{attncolorc}{RGB}{213, 232, 212}
        \definecolor{attncolord}{RGB}{248, 206, 204}
        \definecolor{attncolore}{RGB}{225, 213, 231}
        \definecolor{attncolorf}{rgb}{0.9, 0.75, 0.6} %
        \definecolor{bubbleacolor}{rgb}{0.5, 0.5, 0.5}
        \newcommand{\attn}[2]{%
            \draw[fill=#2] (\x,\ybase) rectangle node[black]{$\mathtt{#1}$} (\x+3,\ybase+\attnheight);
            \edef\x{\the\numexpr\x+3\relax}
        }
        \newcommand{\attnr}[2]{%
            \draw[densely dashed, fill=#2] (\x,\ybase) rectangle node[black]{$\mathtt{#1}$} (\x+3,\ybase+\attnheight);
            \edef\x{\the\numexpr\x+3\relax}
        }
        \newcommand{\bubblea}[1]{%
            \edef\x{\the\numexpr\x+#1\relax}
        }

        \def\ybase{-16}
        \def\x{0}
        \draw (-2, {\ybase+\attnheight/2}) node {\normalfont{Device 1}};
        \def\x{0}
        \attn{Q_7, K_1, V_1}{attncolora}
        \attn{Q_7, K_2, V_2}{attncolora}
        \attn{Q_7, K_3, V_3}{attncolora}
        \attn{Q_7, K_4, V_4}{attncolora}
        \attn{Q_7, K_5, V_5}{attncolora}
        \attnr{Q_7, K_6, V_6}{none}
        \attnr{Q_7, K_7, V_7}{none}



        \def\ybase{-18}
        \def\x{0}
        \draw (-2, {\ybase+\attnheight/2}) node {\normalfont{Device 2}};
        \def\x{0}
        \attn{Q_6, K_1, V_1}{attncolorb}
        \attn{Q_6, K_2, V_2}{attncolorb}
        \attn{Q_6, K_3, V_3}{attncolorb}
        \attn{Q_6, K_4, V_4}{attncolorb}
        \attn{Q_6, K_5, V_5}{attncolorb}
        \attnr{Q_6, K_6, V_6}{none}


        \def\ybase{-20}
        \def\x{0}
        \draw (-2, {\ybase+\attnheight/2}) node {\normalfont{Device 3}};
        \def\x{0}
        \attn{Q_5, K_1, V_1}{attncolorc}
        \attn{Q_5, K_2, V_2}{attncolorc}
        \attn{Q_5, K_3, V_3}{attncolorc}
        \attn{Q_5, K_4, V_4}{attncolorc}
        \attn{Q_5, K_5, V_5}{attncolorc}



        \def\ybase{-22}
        \def\x{0}
        \draw (-2, {\ybase+\attnheight/2}) node {\normalfont{Device 4}};
        \def\x{0}
        \attn{Q_4, K_1, V_1}{attncolord}
        \attn{Q_4, K_2, V_2}{attncolord}
        \attn{Q_4, K_3, V_3}{attncolord}
        \attn{Q_4, K_4, V_4}{attncolord}


        \def\ybase{-24}
        \def\x{0}
        \draw (-2, {\ybase+\attnheight/2}) node {\normalfont{Device 5}};
        \def\x{0}
        \attn{Q_3, K_1, V_1}{attncolore}
        \attn{Q_3, K_2, V_2}{attncolore}
        \attn{Q_3, K_3, V_3}{attncolore}
        \attnr{Q_6, K_6, V_6}{attncolorb}



        \def\ybase{-26}
        \def\x{0}
        \draw (-2, {\ybase+\attnheight/2}) node {\normalfont{Device 6}};
        \def\x{0}
        \attn{Q_2, K_1, V_1}{attncolorf}
        \attn{Q_2, K_2, V_2}{attncolorf}
        \attnr{Q_7, K_6, V_6}{attncolora}
        \attnr{Q_7, K_7, V_7}{attncolora}



    \end{tikzpicture}

    \normalfont
    \caption{The attention workloads are rebalanced by exchanging the context among pipeline devices.
    The local query and portions of the local key-value are sent to another device and the partial attention output will be sent back after the calculation being completed there.}
    \label{fig:attn_balance}
\end{figure}


==> img/imba.tex <==
\begin{figure}[h]
    \scriptsize
    \ttfamily
    \begin{tikzpicture}[scale=.16]
        \newcommand{\forwardheight}{3}
        \definecolor{forwardacolor}{rgb}{0.19, 0.33, 0.588}
        \definecolor{forwardbcolor}{rgb}{0.702, 0.773, 0.9}
        \definecolor{backwardacolor}{rgb}{0.216, 0.339, 0.139}
        \definecolor{backwardbcolor}{rgb}{0.663, 0.816, 0.557}
        \definecolor{offloadacolor}{rgb}{0.7, 0.35, 0}
        \definecolor{offloadbcolor}{rgb}{0.9, 0.75, 0.6}
        \definecolor{prefetchacolor}{rgb}{0.32, 0.25, 0.40}
        \definecolor{prefetchbcolor}{rgb}{0.77, 0.61, 0.88}
        \definecolor{bubbleacolor}{rgb}{0.5, 0.5, 0.5}
        \newcommand{\forwarda}[1]{%
            \draw[fill=forwardacolor] (\x,\ybase+0) rectangle node[white]{#1} (\x+#1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+#1\relax}
        }
        \newcommand{\forwardb}[1]{%
            \draw[fill=forwardbcolor] (\x,\ybase+0) rectangle node[black]{#1} (\x+#1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+#1\relax}
        }
        \newcommand{\backwarda}[1]{%
            \draw[fill=backwardacolor] (\x,\ybase+0) rectangle node[white]{#1} (\x+2*#1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+2*#1\relax}
        }
        \newcommand{\backwardb}[1]{%
            \draw[fill=backwardbcolor] (\x,\ybase+0) rectangle node[black]{#1} (\x+2*#1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+2*#1\relax}
        }
        \newcommand{\bubblea}[1]{%
            \draw[fill=bubbleacolor] (\x,\ybase+0) rectangle (\x+#1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+#1\relax}
        }

        \def\ybase{0}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 1}};
        \forwardb{5}\bubblea{3}
        \backwarda{5}
        \forwardb{6}\bubblea{2}
        \backwardb{4}
        \forwardb{7}\bubblea{1}

        \def\ybase{-3}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 2}};
        \forwarda{8}
        \backwardb{4}\bubblea{2}
        \forwardb{5}\bubblea{3}
        \backwardb{3}\bubblea{2}
        \forwardb{6}\bubblea{2}


        \def\ybase{-6}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 3}};
        \forwarda{7}\bubblea{1}
        \backwardb{3}\bubblea{4}
        \forwarda{8}
        \backwardb{2}\bubblea{4}
        \forwardb{5}\bubblea{3}


        \def\ybase{-9}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 4}};
        \forwarda{6}\bubblea{2}
        \backwardb{2}\bubblea{6}
        \forwarda{7}\bubblea{1}
        \backwardb{1}\bubblea{6}
        \forwarda{8}

         \def\ybase{-12}
         \def\x{0}
         \draw (-3, {\ybase+\forwardheight/2}) node {\normalfont{Time}};
         \draw[->] (0, {\ybase+\forwardheight/2}) -- (5, {\ybase+\forwardheight/2});


         \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=3ex}] (8,1.5) -- (5,1.5) node[midway,yshift=3em]{\normalfont{($p-1$) slices of key-value}};
         \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=3ex}] (12,-7.5) -- (18,-7.5) node[midway,yshift=-3em]{\normalfont{($p-1$) slices of key-value}};


    \end{tikzpicture}

    \normalfont
    \caption{A closer look at the SlimPipe timeline with imbalance bubble exhibited.
    The beginnings of passes are aligned across devices to clearly reveal the bubbles' shape.
    The actual timeline will be more elaborated with propagated bubbles.
    } \label{fig:imba_bubble}
\end{figure}


==> img/interleaved_slim_1f1b.tex <==
\begin{figure*}[h]
    \scriptsize
    \ttfamily
    \begin{tikzpicture}[scale=.16]
        \newcommand{\forwardheight}{2.5}
        \newcommand{\offloadheight}{1.25}
        \newcommand{\prefetchheight}{1.25}
        \definecolor{forwardacolor}{rgb}{0.19, 0.33, 0.588}
        \definecolor{forwardbcolor}{rgb}{0.702, 0.773, 0.9}
        \definecolor{backwardacolor}{rgb}{0.216, 0.339, 0.139}
        \definecolor{backwardbcolor}{rgb}{0.663, 0.816, 0.557}
        \definecolor{offloadacolor}{rgb}{0.7, 0.35, 0}
        \definecolor{offloadbcolor}{rgb}{0.9, 0.75, 0.6}
        \definecolor{prefetchacolor}{rgb}{0.32, 0.25, 0.40}
        \definecolor{prefetchbcolor}{rgb}{0.77, 0.61, 0.88}
        \definecolor{bubbleacolor}{rgb}{0.5, 0.5, 0.5}
        \newcommand{\forwarda}[1]{%
            \draw[fill=forwardacolor] (\x,\ybase+0) rectangle node[white]{\tiny{#1}} (\x+1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+1\relax}
        }
        \newcommand{\forwardb}[1]{%
            \draw[fill=forwardbcolor] (\x,\ybase+0) rectangle node[black]{\tiny{#1}} (\x+1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+1\relax}
        }
        \newcommand{\backwarda}[1]{%
            \draw[fill=backwardacolor] (\x,\ybase+0) rectangle node[white]{\tiny{#1}} (\x+2,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+2\relax}
        }
        \newcommand{\backwardb}[1]{%
            \draw[fill=backwardbcolor] (\x,\ybase+0) rectangle node[black]{\tiny{#1}} (\x+2,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+2\relax}
        }
        \newcommand{\bubblea}[1]{%
            \edef\x{\the\numexpr\x+#1\relax}
        }

        \draw (36,3.5) node {\normalfont{$\bigtriangledown$ Figure~\ref{fig:post_bubble}}};
        \draw (51,3.5) node {\normalfont{$\bigtriangledown$ Figure~\ref{fig:imba_bubble}}};

        \def\ybase{0}
        \def\x{0}
        \draw (-3, {\ybase+\forwardheight/2}) node {\normalfont{Device 1}};
        \forwarda{1}\forwarda{2}\forwarda{3}\forwarda{4}
        \forwardb{1}\forwardb{2}\forwardb{3}\forwardb{4}
        \forwarda{5}\forwarda{6}\forwarda{7}\forwarda{8}
        \forwardb{5}\forwardb{6}\forwardb{7}\forwardb{8}
        \forwarda{1}\forwarda{2}
        \forwarda{3}\bubblea{2}
        \forwarda{4}\bubblea{2}
        \forwardb{1}\bubblea{2}
        \forwardb{2}\backwardb{8}
        \forwardb{3}\backwardb{7}
        \forwardb{4}\backwardb{6}
        \forwarda{5}\backwardb{5}
        \forwarda{6}\backwarda{8}
        \forwarda{7}\backwarda{7}
        \forwarda{8}\backwarda{6}
        \forwardb{5}\backwarda{5}
        \forwardb{6}\backwardb{4}
        \forwardb{7}\backwardb{3}
        \forwardb{8}\backwardb{2}
        \bubblea{1}\backwardb{1}
        \bubblea{1}\backwarda{4}
        \bubblea{1}\backwarda{3}
        \backwarda{2}\backwarda{1}
        \backwardb{8}\backwardb{7}\backwardb{6}\backwardb{5}
        \backwarda{8}\backwarda{7}\backwarda{6}\backwarda{5}
        \backwardb{4}\backwardb{3}\backwardb{2}\backwardb{1}
        \backwarda{4}\backwarda{3}\backwarda{2}\backwarda{1}

        \def\ybase{-2.5}
        \def\x{0}
        \draw (-3, {\ybase+\forwardheight/2}) node {\normalfont{Device 2}};
        \bubblea{1}
        \forwarda{1}\forwarda{2}\forwarda{3}\forwarda{4}
        \forwardb{1}\forwardb{2}\forwardb{3}\forwardb{4}
        \forwarda{5}\forwarda{6}\forwarda{7}\forwarda{8}
        \forwardb{5}\forwardb{6}\forwardb{7}\forwardb{8}
        \forwarda{1}\forwarda{2}\bubblea{2}
        \forwarda{3}\bubblea{2}
        \forwarda{4}\backwardb{8}
        \forwardb{1}\backwardb{7}
        \forwardb{2}\backwardb{6}
        \forwardb{3}\backwardb{5}
        \forwardb{4}\backwarda{8}
        \forwarda{5}\backwarda{7}
        \forwarda{6}\backwarda{6}
        \forwarda{7}\backwarda{5}
        \forwarda{8}\backwardb{4}
        \forwardb{5}\backwardb{3}
        \forwardb{6}\backwardb{2}
        \forwardb{7}\backwardb{1}
        \forwardb{8}\backwarda{4}
        \bubblea{1}\backwarda{3}
        \bubblea{1}\backwarda{2}\backwarda{1}
        \backwardb{8}\backwardb{7}\backwardb{6}\backwardb{5}
        \backwarda{8}\backwarda{7}\backwarda{6}\backwarda{5}
        \backwardb{4}\backwardb{3}\backwardb{2}\backwardb{1}
        \backwarda{4}\backwarda{3}\backwarda{2}\backwarda{1}

        \def\ybase{-5}
        \def\x{0}
        \draw (-3, {\ybase+\forwardheight/2}) node {\normalfont{Device 3}};
        \bubblea{2}
        \forwarda{1}\forwarda{2}\forwarda{3}\forwarda{4}
        \forwardb{1}\forwardb{2}\forwardb{3}\forwardb{4}
        \forwarda{5}\forwarda{6}\forwarda{7}\forwarda{8}
        \forwardb{5}\forwardb{6}\forwardb{7}\forwardb{8}
        \forwarda{1}\bubblea{2}
        \forwarda{2}\backwardb{8}
        \forwarda{3}\backwardb{7}
        \forwarda{4}\backwardb{6}
        \forwardb{1}\backwardb{5}
        \forwardb{2}\backwarda{8}
        \forwardb{3}\backwarda{7}
        \forwardb{4}\backwarda{6}
        \forwarda{5}\backwarda{5}
        \forwarda{6}\backwardb{4}
        \forwarda{7}\backwardb{3}
        \forwarda{8}\backwardb{2}
        \forwardb{5}\backwardb{1}
        \forwardb{6}\backwarda{4}
        \forwardb{7}\backwarda{3}
        \forwardb{8}\backwarda{2}
        \bubblea{1}\backwarda{1}
        \backwardb{8}\backwardb{7}\backwardb{6}\backwardb{5}
        \backwarda{8}\backwarda{7}\backwarda{6}\backwarda{5}
        \backwardb{4}\backwardb{3}\backwardb{2}\backwardb{1}
        \backwarda{4}\backwarda{3}\backwarda{2}\backwarda{1}

        \def\ybase{-7.5}
        \def\x{0}
        \draw (-3, {\ybase+\forwardheight/2}) node {\normalfont{Device 4}};
        \bubblea{3}
        \forwarda{1}\forwarda{2}\forwarda{3}\forwarda{4}
        \forwardb{1}\forwardb{2}\forwardb{3}\forwardb{4}
        \forwarda{5}\forwarda{6}\forwarda{7}\forwarda{8}
        \forwardb{5}\forwardb{6}\forwardb{7}\forwardb{8}
        \backwardb{8}\forwarda{1}
        \backwardb{7}\forwarda{2}
        \backwardb{6}\forwarda{3}
        \backwardb{5}\forwarda{4}
        \backwarda{8}\forwardb{1}
        \backwarda{7}\forwardb{2}
        \backwarda{6}\forwardb{3}
        \backwarda{5}\forwardb{4}
        \backwardb{4}\forwarda{5}
        \backwardb{3}\forwarda{6}
        \backwardb{2}\forwarda{7}
        \backwardb{1}\forwarda{8}
        \backwarda{4}\forwardb{5}
        \backwarda{3}\forwardb{6}
        \backwarda{2}\forwardb{7}
        \backwarda{1}\forwardb{8}
        \backwardb{8}\backwardb{7}\backwardb{6}\backwardb{5}
        \backwarda{8}\backwarda{7}\backwarda{6}\backwarda{5}
        \backwardb{4}\backwardb{3}\backwardb{2}\backwardb{1}
        \backwarda{4}\backwarda{3}\backwarda{2}\backwarda{1}

        \def\ybase{-10}
        \def\x{0}
        \draw (-2, {\ybase+\forwardheight/2}) node {\normalfont{Time}};
        \draw[->] (0, {\ybase+\forwardheight/2}) -- (5, {\ybase+\forwardheight/2});

        \def\ybase{-12}
        \def\x{6}
        \forwarda{i}
        \draw(16, {\ybase+\forwardheight/2}) node {\normalfont{Forward Pass (slice i, stage 1)}};
        \def\x{30}
        \forwardb{i}
        \draw(40, {\ybase+\forwardheight/2}) node {\normalfont{Forward Pass (slice i, stage 2)}};
        \def\x{54}
        \backwarda{i}
        \draw(65, {\ybase+\forwardheight/2}) node {\normalfont{Backward Pass (slice i, stage 1)}};
        \def\x{78}
        \backwardb{i}
        \draw(89, {\ybase+\forwardheight/2}) node {\normalfont{Backward Pass (slice i, stage 2)}};

    \end{tikzpicture}
    \normalfont
    \caption{SlimPipe in its interleaving form.
    Each device is assigned 2 stages. Dark colors show the first stage and light colors show the second stage.
    For simplicity, the microbatch number is not labeled and the number in the box is the slice number.
    Note that there are only two microbatches in this pipeline, each split into 8 slices.
    Whereas in the classic interleaved 1F1B pipeline, at least 4 (the PP size) microbatches are required.
    More details are depicted in Figure~\ref{fig:imba_bubble} and Figure~\ref{fig:post_bubble}.}
    \label{fig:interleaved_slim_schedule}
\end{figure*}


==> img/memory_red.tex <==






\begin{figure}[h]
    \small
    \centering
    \begin{subfigure}[t]{0.48\linewidth}
    \centering
    \begin{tikzpicture}
      \definecolor{attncolora}{RGB}{184 84 80}
      \definecolor{attncolorb}{RGB}{130 179 102}
      \definecolor{attncolorc}{RGB}{214 182 86}
      \definecolor{attncolord}{RGB}{108 142 191}
      \definecolor{attncolore}{RGB}{225, 213, 231}
      \definecolor{attncolorf}{RGB}{255, 230, 204}
    \begin{axis}[
        axis lines = left,
        width=4.8cm, height=4.8cm,
        scaled y ticks=false,
        xtick={0, 1, 2, 3, 4, 5, 6},
        ytick={6.25, 12.5, 25, 100},
        xlabel={Number of Slices},
        title={Activation Memory},
        ylabel style={yshift=-10pt},
        xticklabel style={},
        yticklabel style={},
        xticklabels={$0$, $p$, $2p$, $3p$, $4p$, $5p$, $6p$}, scaled x ticks=false,
        yticklabels={1/16, 1/8, 1/4, 1}, scaled y ticks=false,
        xmin=0, xmax=7,
        ymin=0, ymax=120,
        thick,
        legend style={
        at={(0.98,0.98)},
        anchor=north east, legend columns=1}
    ]
    \addplot[attncolora, mark=diamond] coordinates { %
        (0.25, 100) (1, 62.5) (2, 43.75) (3, 37.5) (4, 34.375) (5, 32.50) (6, 31.25)
        };
    \addplot[attncolorb, mark=o] coordinates { %
        (0.125, 100) (1, 34.375) (2, 23.4375) (3, 19.792) (4, 17.969) (5, 16.875) (6, 16.146)
    };
    \addplot[attncolorc, mark=triangle] coordinates { %
        (0.0625, 100) (1, 17.969) (2, 12.109) (3, 10.156) (4, 9.180) (5, 8.594) (6, 8.203)
    };
    \addlegendentry{$p=4$}
    \addlegendentry{$p=8$}
    \addlegendentry{$p=16$}
    \addplot[color=attncolora, loosely dashed, domain=0:6.5] {25};
    \addplot[color=attncolorb, loosely dashed, domain=0:6.5] {12.5};
    \addplot[color=attncolorc, loosely dashed, domain=0:6.5] {6.25};

    \end{axis}
    \end{tikzpicture}
    \caption{Activation memory reduced by SlimPipe across different PP sizes.}
    \label{fig:sub1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.48\linewidth}
    \centering
    \begin{tikzpicture}
      \definecolor{attncolora}{RGB}{184 84 80}
      \definecolor{attncolorb}{RGB}{130 179 102}
      \definecolor{attncolorc}{RGB}{214 182 86}
      \definecolor{attncolord}{RGB}{108 142 191}
      \definecolor{attncolore}{RGB}{225, 213, 231}
      \definecolor{attncolorf}{RGB}{255, 230, 204}
    \begin{axis}[
        axis lines = left,
        width=4.8cm, height=4.8cm,
        xtick={0, 1, 2, 3, 4, 5, 6},
        ytick={0.4, 0.8, 1.2, 1.6},
        xlabel={Number of Slices ($p=4$)},
        title={Bubble Fraction},
        xticklabel style={},
        yticklabel style={},
        xticklabels={$0$, $p$, $2p$, $3p$, $4p$, $5p$, $6p$}, scaled x ticks=false,
        yticklabels={0.4, 0.8, 1.2, 1.6},  scaled y ticks=false,
        xmin=0, xmax=7,
        ymin=0, ymax=1.8,
        thick,
        legend style={
        at={(0.98,0.98)},
        anchor=north east, legend columns=1}
    ]
    \addplot[attncolora, mark=diamond] coordinates {
        (0.25, 1.5) (1, 0.375) (2, 0.1875) (3, 0.125) (4, 0.09375) (5, 0.075) (6, 0.0625)
    };
    \addplot[attncolorb, mark=o] coordinates {
        (0.25, 0.75) (1, 0.1875) (2, 0.09375) (3, 0.0625) (4, 0.046875) (5, 0.0375) (6, 0.03125)
    };
    \addplot[attncolorc, mark=triangle] coordinates {
        (0.25, 0.375) (1, 0.09375) (2, 0.046875) (3, 0.03125) (4, 0.0234375) (5, 0.01875) (6, 0.015625)
    };
    \addlegendentry{$m=2$}
    \addlegendentry{$m=4$}
    \addlegendentry{$m=8$}

    \end{axis}
    \end{tikzpicture}
    \caption{Bubble fraction reduced by SlimPipe across different microbatch numbers. The PP size is fixed to 4.}
    \label{fig:sub2}
    \end{subfigure}
    \caption{SlimPipe reduces both activation memory and bubble fraction.
        (a) The activation memories are equally large without uniform slicing (default 1F1B),
            and are decreasing from $1$ towards $1/p$ separately as the number of slices increases.
        (b) The bubble fraction are quite large without uniform slicing (default 1F1B),
            and are decreasing to near-zero as the number of slices increases.}
    \label{fig:memory_dec}
\end{figure}


==> img/post_bubble.tex <==
\begin{figure}[h]
    \scriptsize
    \ttfamily
    \begin{tikzpicture}[scale=.16]
        \newcommand{\forwardheight}{3}
        \definecolor{forwardacolor}{rgb}{0.19, 0.33, 0.588}
        \definecolor{forwardbcolor}{rgb}{0.702, 0.773, 0.9}
        \definecolor{backwardacolor}{rgb}{0.216, 0.339, 0.139}
        \definecolor{backwardbcolor}{rgb}{0.663, 0.816, 0.557}
        \definecolor{offloadacolor}{rgb}{0.7, 0.35, 0}
        \definecolor{offloadbcolor}{rgb}{0.9, 0.75, 0.6}
        \definecolor{prefetchacolor}{rgb}{0.32, 0.25, 0.40}
        \definecolor{prefetchbcolor}{rgb}{0.77, 0.61, 0.88}
        \definecolor{bubbleacolor}{rgb}{0.5, 0.5, 0.5}
        \newcommand{\forwarda}[1]{%
            \draw[fill=forwardacolor] (\x,\ybase+0) rectangle node[white]{#1} (\x+4,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+4\relax}
        }
        \newcommand{\forwardb}[1]{%
            \draw[fill=forwardbcolor] (\x,\ybase+0) rectangle node[black]{#1} (\x+4,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+4\relax}
        }
        \newcommand{\backwarda}[1]{%
            \draw[fill=backwardacolor] (\x,\ybase+0) rectangle node[white]{#1} (\x+8,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+8\relax}
        }
        \newcommand{\backwardb}[1]{%
            \draw[fill=backwardbcolor] (\x,\ybase+0) rectangle node[black]{#1} (\x+8,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+8\relax}
        }
        \newcommand{\postforwarda}[1]{%
            \draw[fill=offloadbcolor] (\x,\ybase+0) rectangle node[black]{#1} (\x+6,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+6\relax}
        }
        \newcommand{\postforwardb}[1]{%
            \draw [dotted, fill=offloadbcolor] (\x,\ybase+0) rectangle node[black]{#1} (\x+2,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+2\relax}
        }
        \newcommand{\bubblea}[1]{%
            \draw[fill=bubbleacolor] (\x,\ybase+0) rectangle (\x+#1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+#1\relax}
        }

        \def\ybase{0}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 1}};
        \forwardb{4}\bubblea{6}\backwardb{6}

        \def\x{28}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 1}};
        \forwardb{4}\postforwardb{G}\backwardb{6}

        \def\ybase{-3}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 2}};
        \forwardb{3}\bubblea{6}\backwardb{5}

        \def\x{28}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 2}};
        \forwardb{3}\postforwardb{E}\backwardb{5}


        \def\ybase{-6}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 3}};
        \forwardb{2}\bubblea{6}\backwarda{8}

        \def\x{28}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 3}};
        \forwardb{2}\postforwardb{M}\backwarda{8}


        \def\ybase{-9}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 4}};
        \forwardb{1}\postforwarda{GEMM}\backwarda{7}

        \def\x{28}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 4}};
        \forwardb{1}\postforwardb{M}\backwarda{7}

        \draw (32, 3) rectangle (34, -9); %
        \draw[ultra thick, ->] (20, -3) -- (25, -3);

        \def\ybase{-12}
        \def\x{0}
        \draw (-3, {\ybase+\forwardheight/2}) node {\normalfont{Time}};
        \draw[->] (0, {\ybase+\forwardheight/2}) -- (5, {\ybase+\forwardheight/2});
        \draw (25, {\ybase+\forwardheight/2}) node {\normalfont{Time}};
        \draw[->] (28, {\ybase+\forwardheight/2}) -- (33, {\ybase+\forwardheight/2});




    \end{tikzpicture}

    \normalfont
    \caption{A SlimPipe timeline segment containing the output layer (GEMM).
    The left part shows the GEMM just assigned to the last device.
    The right part shows the GEMM distributed to all devices,
    where the bubble vanishes.
    } \label{fig:post_bubble}
\end{figure}


==> img/slim_1f1b.tex <==
\begin{figure*}[ht]
    \scriptsize
    \begin{tikzpicture}[scale=.16]
        \newcommand{\forwardheight}{3}
        \definecolor{forwardacolor}{rgb}{0.19, 0.33, 0.588}
        \definecolor{forwardbcolor}{rgb}{0.702, 0.773, 0.9}
        \definecolor{backwardacolor}{rgb}{0.663, 0.816, 0.557}
        \definecolor{backwardbcolor}{rgb}{0.216, 0.339, 0.139}
        \definecolor{offloadacolor}{rgb}{0.7, 0.35, 0}
        \definecolor{offloadbcolor}{rgb}{0.9, 0.75, 0.6}
        \definecolor{prefetchacolor}{rgb}{0.32, 0.25, 0.40}
        \definecolor{prefetchbcolor}{rgb}{0.77, 0.61, 0.88}
        \definecolor{bubbleacolor}{rgb}{0.5, 0.5, 0.5}
        \newcommand{\forwarda}[1]{%
            \draw[fill=forwardacolor] (\x,\ybase+0) rectangle node[white]{\scriptsize{\texttt{#1}}} (\x+8,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+8\relax}
        }
        \newcommand{\forwardb}[1]{%
            \draw[fill=none] (\x,\ybase+0) rectangle node[black]{\scriptsize{\texttt{#1}}} (\x+8,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+8\relax}
        }
        \newcommand{\backwarda}[1]{%
            \draw[fill=backwardacolor] (\x,\ybase+0) rectangle node[black]{\scriptsize{\texttt{#1}}} (\x+16,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+16\relax}
        }
        \newcommand{\backwardb}[1]{%
            \draw[fill=backwardacolor] (\x,\ybase+0) rectangle node[black]{\scriptsize{\texttt{#1}}} (\x+8,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+8\relax}
        }
        \newcommand{\bubblea}[1]{%
            \edef\x{\the\numexpr\x+#1*8\relax}
        }
        \newcommand{\forwardx}[2]{%
            \draw[fill=forwardacolor] (\x,\ybase+0) rectangle node[white]{\scriptsize{$\mathtt{\overset{#2}{#1}}$}} (\x+1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+1\relax}
        }
        \newcommand{\backwardx}[2]{%
            \draw[fill=backwardacolor] (\x,\ybase+0) rectangle node[black]{$\mathtt{\overset{#2}{#1}}$} (\x+2,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+2\relax}
        }
        \newcommand{\forwardy}[2]{%
            \draw[fill=none] (\x,\ybase+0) rectangle node[black]{\scriptsize{$\mathtt{\overset{#2}{#1}}$}} (\x+1,\ybase+\forwardheight);
            \edef\x{\the\numexpr\x+1\relax}
        }
        \newcommand{\bubble}[1]{%
            \edef\x{\the\numexpr\x+#1\relax}
        }

        \def\ybase{0}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 1}};
        \forwarda{1}\forwarda{2}\forwarda{3}\forwarda{4}
        \bubblea{6}\backwarda{1}

        \def\ybase{-3}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 2}};
        \bubblea{1}
        \forwarda{1}\forwarda{2}\forwarda{3}
        \bubblea{4}\backwarda{1}
        \forwarda{4}\backwardb{2}


        \def\ybase{-6}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 3}};
        \bubblea{2}
        \forwarda{1}\forwarda{2}
        \bubblea{2}\backwarda{1}
        \forwarda{3}\backwarda{2}
        \forwarda{4}%


        \def\ybase{-9}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 4}};
        \bubblea{3}
        \forwarda{1}\backwarda{1}
        \forwarda{2}\backwarda{2}
        \forwarda{3}\backwarda{3}



        \def\ybase{-12}
        \def\x{0}
        \draw (-3, {\ybase+\forwardheight/2}) node {\normalfont{Time}};
        \draw[->] (0, {\ybase+\forwardheight/2}) -- (5, {\ybase+\forwardheight/2});

        \draw[thick] (96,4) -- (96,-10);
        \draw[thick] (97,4) -- (97,-10);


    \normalfont
    \normalsize
    \draw[ultra thick, ->] (40, -12) -- node[anchor=west] {split each input sequence into $n$ slices}(40, -17);

    \footnotesize
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}] (32,1) -- (0,1) node[midway,yshift=3em]{$p \cdot \frac{M_a}{p}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}] (8,-23) -- (0,-23) node[midway,yshift=3em]{$\frac{M_a}{p}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}] (20,-23) -- (8,-23) node[midway,yshift=3em]{$\delta \frac{M_a}{p}$};



        \def\ybase{-24}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 1}};
        \forwardx{1}{1}\forwardx{1}{2}\forwardx{1}{3}\forwardx{1}{4}\forwardx{1}{5}\forwardx{1}{6}\forwardx{1}{7}\forwardx{1}{8}
        \forwardx{2}{1}\forwardx{2}{2}\forwardx{2}{3}
        \bubble{2}\forwardx{2}{4}\bubble{2}\forwardx{2}{5}\bubble{2}\forwardx{2}{6}
        \backwardx{1}{8}\forwardx{2}{7}
        \backwardx{1}{7}\forwardx{2}{8}
        \backwardx{1}{6}\forwardx{3}{1}
        \backwardx{1}{5}\forwardx{3}{2}
        \backwardx{1}{4}\forwardx{3}{3}
        \backwardx{1}{3}\forwardx{3}{4}
        \backwardx{1}{2}\forwardx{3}{5}
        \backwardx{1}{1}\forwardx{3}{6}
        \backwardx{2}{8}\forwardx{3}{7}
        \backwardx{2}{7}\forwardx{3}{8}
        \backwardx{2}{6}\forwardx{4}{1}
        \backwardx{2}{5}\forwardx{4}{2}
        \backwardx{2}{4}\forwardx{4}{3}
        \backwardx{2}{3}\forwardx{4}{4}
        \backwardx{2}{2}\forwardx{4}{5}
        \backwardx{2}{1}\forwardx{4}{6}
        \backwardx{3}{8}\forwardx{4}{7}
        \backwardx{3}{7}\forwardx{4}{8}
        \backwardx{3}{6}\forwardx{5}{1}
        \backwardx{3}{5}\forwardx{5}{2}
        \backwardx{3}{4}%


        \def\ybase{-27}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 2}};
        \bubble{1}
        \forwardx{1}{1}\forwardx{1}{2}\forwardx{1}{3}\forwardx{1}{4}\forwardx{1}{5}\forwardx{1}{6}\forwardx{1}{7}\forwardx{1}{8}
        \forwardx{2}{1}\forwardx{2}{2}
        \bubble{2}\forwardx{2}{3}\bubble{2}\forwardx{2}{4}
        \backwardx{1}{8}\forwardx{2}{5}
        \backwardx{1}{7}\forwardx{2}{6}
        \backwardx{1}{6}\forwardx{2}{7}
        \backwardx{1}{5}\forwardx{2}{8}
        \backwardx{1}{4}\forwardx{3}{1}
        \backwardx{1}{3}\forwardx{3}{2}
        \backwardx{1}{2}\forwardx{3}{3}
        \backwardx{1}{1}\forwardx{3}{4}
        \backwardx{2}{8}\forwardx{3}{5}
        \backwardx{2}{7}\forwardx{3}{6}
        \backwardx{2}{6}\forwardx{3}{7}
        \backwardx{2}{5}\forwardx{3}{8}
        \backwardx{2}{4}\forwardx{4}{1}
        \backwardx{2}{3}\forwardx{4}{2}
        \backwardx{2}{2}\forwardx{4}{3}
        \backwardx{2}{1}\forwardx{4}{4}
        \backwardx{3}{8}\forwardx{4}{5}
        \backwardx{3}{7}\forwardx{4}{6}
        \backwardx{3}{6}\forwardx{4}{7}
        \backwardx{3}{5}\forwardx{4}{8}
        \backwardx{3}{4}\forwardx{5}{1}
        \backwardx{3}{3}%


        \def\ybase{-30}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 3}};
        \bubble{2}
        \forwardx{1}{1}\forwardx{1}{2}\forwardx{1}{3}\forwardx{1}{4}\forwardx{1}{5}\forwardx{1}{6}\forwardx{1}{7}\forwardx{1}{8}
        \forwardx{2}{1}
        \bubble{2}\forwardx{2}{2}
        \backwardx{1}{8}\forwardx{2}{3}
        \backwardx{1}{7}\forwardx{2}{4}
        \backwardx{1}{6}\forwardx{2}{5}
        \backwardx{1}{5}\forwardx{2}{6}
        \backwardx{1}{4}\forwardx{2}{7}
        \backwardx{1}{3}\forwardx{2}{8}
        \backwardx{1}{2}\forwardx{3}{1}
        \backwardx{1}{1}\forwardx{3}{2}
        \backwardx{2}{8}\forwardx{3}{3}
        \backwardx{2}{7}\forwardx{3}{4}
        \backwardx{2}{6}\forwardx{3}{5}
        \backwardx{2}{5}\forwardx{3}{6}
        \backwardx{2}{4}\forwardx{3}{7}
        \backwardx{2}{3}\forwardx{3}{8}
        \backwardx{2}{2}\forwardx{4}{1}
        \backwardx{2}{1}\forwardx{4}{2}
        \backwardx{3}{8}\forwardx{4}{3}
        \backwardx{3}{7}\forwardx{4}{4}
        \backwardx{3}{6}\forwardx{4}{5}
        \backwardx{3}{5}\forwardx{4}{6}
        \backwardx{3}{4}\forwardx{4}{7}
        \backwardx{3}{3}\forwardx{4}{8}
        \backwardx{3}{2}%


        \def\ybase{-33}
        \def\x{0}
        \draw (-4, {\ybase+\forwardheight/2}) node {\normalfont{Device 4}};
        \bubble{3}
        \forwardx{1}{1}\forwardx{1}{2}\forwardx{1}{3}\forwardx{1}{4}\forwardx{1}{5}\forwardx{1}{6}\forwardx{1}{7}\forwardx{1}{8}
        \backwardx{1}{8}\forwardx{2}{1}
        \backwardx{1}{7}\forwardx{2}{2}
        \backwardx{1}{6}\forwardx{2}{3}
        \backwardx{1}{5}\forwardx{2}{4}
        \backwardx{1}{4}\forwardx{2}{5}
        \backwardx{1}{3}\forwardx{2}{6}
        \backwardx{1}{2}\forwardx{2}{7}
        \backwardx{1}{1}\forwardx{2}{8}
        \backwardx{2}{8}\forwardx{3}{1}
        \backwardx{2}{7}\forwardx{3}{2}
        \backwardx{2}{6}\forwardx{3}{3}
        \backwardx{2}{5}\forwardx{3}{4}
        \backwardx{2}{4}\forwardx{3}{5}
        \backwardx{2}{3}\forwardx{3}{6}
        \backwardx{2}{2}\forwardx{3}{7}
        \backwardx{2}{1}\forwardx{3}{8}
        \backwardx{3}{8}\forwardx{4}{1}
        \backwardx{3}{7}\forwardx{4}{2}
        \backwardx{3}{6}\forwardx{4}{3}
        \backwardx{3}{5}\forwardx{4}{4}
        \backwardx{3}{4}\forwardx{4}{5}
        \backwardx{3}{3}\forwardx{4}{6}
        \backwardx{3}{2}\forwardx{4}{7}
        \backwardx{3}{1}%

        \def\ybase{-36}
        \def\x{0}
        \draw (-3, {\ybase+\forwardheight/2}) node {\normalfont{Time}};
        \draw[->] (0, {\ybase+\forwardheight/2}) -- (5, {\ybase+\forwardheight/2});

        \draw[thick] (82,-20) -- (82,-34);
        \draw[thick] (83,-20) -- (83,-34);

        \def\ybase{-39}
        \def\x{6}
        \forwardx{k}{i}
        \draw(22, {\ybase+\forwardheight/2}) node {\normalfont{Forward Pass (microbatch k, slice i)}};
        \def\x{50}
        \backwardx{k}{i}
        \draw(68, {\ybase+\forwardheight/2}) node {\normalfont{Backward pass (microbatch k, slice i)}};

    \end{tikzpicture}

    \normalfont
    \caption{%
    The top figure shows the default 1F1B schedule.
    The bottom figure shows the SlimPipe schedule, where each microbatch is broken into multiple (in this case, 8) slices.
    $M_a$ represents the total activation size of one microbatch.
    $n$ and $p$ indicate the number of slices per sequence and the PP size, respectively.
    The activation memory accumulated during the warm-up phase on device 1 reduces from $M_a$ to $(1+\delta)\frac{M_a}{p}$, where $\delta=2(p-1)/n$.
    In the mean time, the warm-up bubble shrinks by about $n$ times.} \label{fig:slim_schedule}
\end{figure*}

